Lagrangian fibers of Gelfand--Cetlin systems of $\mathrm{SO}(n)$-type

In this paper, we study the Gelfand--Cetlin systems and polytopes of the co-adjoint $\mathrm{SO}(n)$-orbits. We describe the face structure of Gelfand--Cetlin polytopes and iterated bundle structure of Gelfand--Cetlin fibers in terms of combinatorics on the ladder diagrams. Using this description, we classify all Lagrangian fibers.

==> fig_fac.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.92722134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3824824)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_fac.pdf}}%
    \put(0.27220876,0.3865144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40863719\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0.31538322,0.01947062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40863719\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_fac.pdf}}%
    \put(0.27748137,0.32956422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340531\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.32888491,0.27910024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05107965\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_fac.pdf}}%
    \put(0.38151168,0.22740168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1021593\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_fac.pdf}}%
    \put(0.8221893,0.32948692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340531\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.87359283,0.27902301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05107965\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_fac.pdf}}%
    \put(0.92621959,0.22732444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1021593\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_fac.pdf}}%
    \put(0.07182895,0.32827088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340531\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.12323249,0.27780683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05107965\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_fac.pdf}}%
    \put(0.17585923,0.22610827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1021593\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_fac.pdf}}%
    \put(0.61783325,0.32918555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340531\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.66923677,0.27872143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05107965\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_fac.pdf}}%
    \put(0.72186351,0.22702287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1021593\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_fac.pdf}}%
    \put(0.20728446,0.04845958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340531\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_fac.pdf}}%
    \put(0.75213407,0.04845958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340531\unitlength}\raggedright $,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_fibred.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fibred.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.09887152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24060291)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_fibred.pdf}}%
    \put(0.07028667,0.1205589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_fibred.pdf}}%
    \put(0.01945102,0.21977924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.07028667,0.1700032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_fibred.pdf}}%
    \put(0.0221928,0.1700032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.0221928,0.11919983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.02151543,0.07042859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_fibred.pdf}}%
    \put(0.22033505,0.01225979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.47493272,0.01225979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $W_4$\end{minipage}}}%
    \put(0.81196617,0.01361455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $W_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_fibred.pdf}}%
    \put(0.04210492,0.01225979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11937363\unitlength}\raggedright $\gamma_v$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_fibred2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fibred2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.25920752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23813899)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_fibred2.pdf}}%
    \put(0.06956689,0.11932431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_fibred2.pdf}}%
    \put(0.01925183,0.21752857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.06956689,0.16826227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_fibred2.pdf}}%
    \put(0.02196554,0.16826227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.02196554,0.11797915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.02129509,0.06970736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_fibred2.pdf}}%
    \put(0.21807869,0.01213424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.47059604,0.01213424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $W_4$\end{minipage}}}%
    \put(0.80376198,0.01347513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $W_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_fibred2.pdf}}%
    \put(0.0423506,0.01213424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11815117\unitlength}\raggedright $\gamma_w$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_fobidden.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fobidden.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{53.36793068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55869156)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_fobidden.pdf}}%
    \put(0.52680219,0.57644053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.7988331\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0.51936835,0.08571026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.7988331\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_fobidden.pdf}}%
    \put(0.11151734,0.62762308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.97436793\unitlength}\raggedright \end{minipage}}}%
    \put(0.78682042,0.44850649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.49902758\unitlength}\raggedright $(j,j)$\end{minipage}}}%
    \put(-0.00622155,0.32740485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.7988331\unitlength}\raggedright $\,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_iso.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_iso.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.69542484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31413695)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_iso.pdf}}%
    \put(0.31819961,0.31702752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29295496\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0.34871575,0.01395863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29295496\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_iso.pdf}}%
    \put(0.01635051,0.27592851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02441291\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.05320207,0.2397503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03661937\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_iso.pdf}}%
    \put(0.09093057,0.20268722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07323874\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_iso.pdf}}%
    \put(0.23606673,0.27531184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02441291\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.2729183,0.23913377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03661937\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_iso.pdf}}%
    \put(0.31064679,0.2020707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07323874\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_iso.pdf}}%
    \put(0.45578295,0.27592851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02441291\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.49263451,0.2397503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03661937\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_iso.pdf}}%
    \put(0.53036301,0.20268722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07323874\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_iso.pdf}}%
    \put(0.67549917,0.27592851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02441291\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.71235073,0.2397503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03661937\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_iso.pdf}}%
    \put(0.75007923,0.20268722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07323874\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_iso.pdf}}%
    \put(0.89534244,0.27469541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02441291\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.93219402,0.23851725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03661937\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_iso.pdf}}%
    \put(0.96992249,0.20145418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07323874\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_iso.pdf}}%
    \put(0.01809516,0.03035024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13427102\unitlength}\raggedright isogram\end{minipage}}}%
    \put(0.24513525,0.03035025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13427102\unitlength}\raggedright isogram\end{minipage}}}%
    \put(0.436343,0.03072514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48825827\unitlength}\raggedright not isogram\end{minipage}}}%
    \put(0.65445751,0.03195817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48825827\unitlength}\raggedright not isogram\end{minipage}}}%
    \put(0.87133588,0.03134165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48825827\unitlength}\raggedright not isogram\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_iso.pdf}}%
  \end{picture}%
\endgroup%


==> fig_ladderdia.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_ladderdia.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.86744163bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39526477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_ladderdia.pdf}}%
    \put(0.56821893,0.31524302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.60889732,0.27530775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04042208\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.56889948,0.27550138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_ladderdia.pdf}}%
    \put(0.6505437,0.23439589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08084416\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_ladderdia.pdf}}%
    \put(0.01804845,0.3143408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.05872683,0.2744054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04042208\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_ladderdia.pdf}}%
    \put(0.10037322,0.23349353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08084416\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_ladderdia.pdf}}%
    \put(0.28482638,0.31482209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.32550476,0.27488661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04042208\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.28550692,0.27508045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_ladderdia.pdf}}%
    \put(0.36715115,0.23397474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08084416\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_ladderdia.pdf}}%
    \put(0.36715115,0.19355266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08084416\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_ladderdia.pdf}}%
    \put(0.54404304,0.04640388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18863638\unitlength}\raggedright $\Gamma^{(8)}_{5,3,3,1}$\end{minipage}}}%
    \put(0.81676507,0.0457668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18863638\unitlength}\raggedright $\Gamma^{(8)}_{4,4,2,0}$\end{minipage}}}%
    \put(0.0308636,0.04540039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18863638\unitlength}\raggedright $\Gamma^{(7)}_{3,2,1}$\end{minipage}}}%
    \put(0.28260119,0.04636283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18863638\unitlength}\raggedright $\Gamma^{(7)}_{2,2,0}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_ladderdia.pdf}}%
    \put(0.52779685,0.3556651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 5\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_ladderdia.pdf}}%
    \put(0.85117348,0.31524302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.89185189,0.27530775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04042208\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_ladderdia.pdf}}%
    \put(0.93349828,0.23439589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08084416\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_ladderdia.pdf}}%
    \put(0.81075143,0.3556651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 4\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_ladderdia.pdf}}%
    \put(0.8107514,0.31524302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02694805\unitlength}\raggedright 4\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_ladderdia.pdf}}%
    \put(0.41855483,0.39845551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32337665\unitlength}\raggedright $\,$\end{minipage}}}%
    \put(0.4522399,0.01540815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32337665\unitlength}\raggedright $\,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_lagnlagog15.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lagnlagog15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.43839264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27743936)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lagnlagog15.pdf}}%
  \end{picture}%
\endgroup%


==> fig_lagog36.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lagog36.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.85865421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13990699)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lagog36.pdf}}%
  \end{picture}%
\endgroup%


==> fig_lbib.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lbib.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.14291992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15866467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lbib.pdf}}%
    \put(0.00923681,0.00216296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.17071727,0.00281812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.37071728,0.00249054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.48565534,0.09902469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lbib.pdf}}%
    \put(0.60537166,0.00216296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_1$}}}%
    \put(0.75217805,0.00281812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_2$}}}%
    \put(0.9008188,0.00249054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_3$}}}%
    \put(0.96114286,0.09902469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
  \end{picture}%
\endgroup%


==> fig_mnb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_mnb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.29912109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17059815)%
    \put(0.51177041,0.00203618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_1$}}}%
    \put(0.66378574,0.00265293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_2$}}}%
    \put(0.85206278,0.00234456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_3$}}}%
    \put(0.96342047,0.11531733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_mnb.pdf}}%
    \put(0.77571207,0.04459967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_0,b_0)$}}}%
    \put(0.60377941,0.04459967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_0,b_0)$}}}%
    \put(0.46550481,0.04372281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_0,b_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_mnb.pdf}}%
    \put(0.02828148,0.00203618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.14576187,0.00265293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.29950399,0.00234456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
    \put(0.391546,0.11466911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_mnb.pdf}}%
    \put(0.24042074,0.04459967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_0,b_0)$}}}%
    \put(0.10302301,0.04459967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_0,b_0)$}}}%
    \put(-0.00071667,0.04372281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_0,b_0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_mnb.pdf}}%
  \end{picture}%
\endgroup%


==> fig_nmilblocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_nmilblocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.209696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29462173)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_nmilblocks.pdf}}%
    \put(0.00517667,0.01360521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33312543\unitlength}\raggedright $M$-blocks and $L$-blocks\end{minipage}}}%
    \put(0.44769859,0.01745782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33312543\unitlength}\raggedright $M$-blocks and $I$-blocks\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_nmilblocks.pdf}}%
    \put(0.83951854,0.01627102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33312543\unitlength}\raggedright $N$-blocks and $I$-blocks\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_nmilblocks.pdf}}%
  \end{picture}%
\endgroup%


==> fig_og15.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_og15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.18555407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32683718)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_og15.pdf}}%
    \put(0.19388819,0.99878522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38594172\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(-0.00533936,0.59113498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38594172\unitlength}\raggedright $w_0$\end{minipage}}}%
    \put(0.79770096,1.34206963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38594172\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.79770096,0.0792734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38594172\unitlength}\raggedright $w_3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_og150.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_og150.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.96107442bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21109736)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_og150.pdf}}%
    \put(0.06277929,0.1028602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10763271\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_og150.pdf}}%
    \put(0.01694356,0.19232179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10763271\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.06277929,0.14744144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10763271\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_og150.pdf}}%
    \put(0.23473531,0.0115213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09866332\unitlength}\raggedright $w_0$\end{minipage}}}%
    \put(0.44882531,0.0115213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09866332\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.67633172,0.01105399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09866332\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.90071767,0.01245593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09866332\unitlength}\raggedright $w_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_og150.pdf}}%
    \put(0.23843293,0.0372103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01793879\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_og150.pdf}}%
    \put(0.46087386,0.0372103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01793879\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_og150.pdf}}%
    \put(0.68690256,0.0372103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01793879\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_og150.pdf}}%
    \put(0.9093435,0.0372103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01793879\unitlength}\raggedright $,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_og151.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_og151.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.49171158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12828931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_og151.pdf}}%
    \put(0.05455252,0.00861379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07376465\unitlength}\raggedright $e_{01}$\end{minipage}}}%
    \put(0.22534418,0.00861379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07376465\unitlength}\raggedright $e_{02}$\end{minipage}}}%
    \put(0.40080177,0.0082644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07376465\unitlength}\raggedright $e_{03}$\end{minipage}}}%
    \put(0.57392639,0.00931255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07376465\unitlength}\raggedright $e_{12}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_og151.pdf}}%
    \put(0.74947924,0.00931255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07376465\unitlength}\raggedright $e_{13}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_og151.pdf}}%
    \put(0.92234973,0.00931255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07376465\unitlength}\raggedright $e_{23}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_og151.pdf}}%
    \put(0.05476272,0.02840178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02011763\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_og151.pdf}}%
    \put(0.22911553,0.02840178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02011763\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_og151.pdf}}%
    \put(0.40346833,0.02840178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02011763\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_og151.pdf}}%
    \put(0.57782113,0.02840178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02011763\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_og151.pdf}}%
    \put(0.75217393,0.02840178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02011763\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_og151.pdf}}%
    \put(0.92652673,0.02840178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02011763\unitlength}\raggedright $,$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_og152.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_og152.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.98944038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14301858)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_og152.pdf}}%
    \put(0.05313049,0.00950343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08163425\unitlength}\raggedright $f_{012}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_og152.pdf}}%
    \put(0.24770898,0.00914609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08163425\unitlength}\raggedright $f_{013}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_og152.pdf}}%
    \put(0.44518268,0.01134534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08163425\unitlength}\raggedright $f_{023}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_og152.pdf}}%
    \put(0.63978801,0.01091468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08163425\unitlength}\raggedright $f_{123}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_og152.pdf}}%
    \put(0.90918935,0.01091468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08163425\unitlength}\raggedright $I_{0123}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_og152.pdf}}%
    \put(0.06228855,0.03359171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04452777\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_og152.pdf}}%
    \put(0.26238576,0.03310591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04452777\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_og152.pdf}}%
    \put(0.45664897,0.03359171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04452777\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_og152.pdf}}%
    \put(0.64960266,0.03359171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04452777\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_og152.pdf}}%
    \put(0.92311613,0.03330714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04452777\unitlength}\raggedright $,$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_og152.pdf}}%
  \end{picture}%
\endgroup%


==> fig_wabw.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_wabw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.70491639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40060268)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_wabw.pdf}}%
    \put(0.02731736,0.35675668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.11516776,0.28121135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.02609543,0.28547582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $b_1$\end{minipage}}}%
    \put(0.11745672,0.20755927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $b_2$\end{minipage}}}%
    \put(0.19795702,0.22249305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $\ddots$\end{minipage}}}%
    \put(0.19795702,0.14265396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $\ddots$\end{minipage}}}%
    \put(0.29334658,0.1202772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $a_\ell$\end{minipage}}}%
    \put(0.3850216,-0.03195189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_wabw.pdf}}%
    \put(0.91402887,0.06213666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29723288\unitlength}\raggedright $|a_{\ell+1}|$\end{minipage}}}%
    \put(0.57977834,0.36538889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.66762874,0.28984355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.57855641,0.29410802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $b_1$\end{minipage}}}%
    \put(0.6699177,0.21619147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $b_2$\end{minipage}}}%
    \put(0.75041799,0.23112526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $\ddots$\end{minipage}}}%
    \put(0.75041799,0.15128617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $\ddots$\end{minipage}}}%
    \put(0.85012365,0.13322551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $a_\ell$\end{minipage}}}%
    \put(0.85116055,0.05868624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26975634\unitlength}\raggedright $b_\ell$\end{minipage}}}%
    \put(0.28963238,0.03706643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|b_\ell|$}}}%
  \end{picture}%
\endgroup%


==> fig_wbc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_wbc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{140.57578125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34145284)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_wbc.pdf}}%
    \put(0.05690881,0.22763533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03414528,0.22763533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|{a}_j|$}}}%
    \put(0.03414528,0.05690891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|{b}_j|$}}}%
    \put(0.46096134,0.14227212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|{b}_j|$}}}%
    \put(0.58616071,0.14227212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|{a}_{j+1}|$}}}%
  \end{picture}%
\endgroup%


==> fig_wblocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_wblocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.12474384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25315036)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_wblocks.pdf}}%
    \put(0.00720632,0.00177282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3$}}}%
    \put(0.14256661,0.0023098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_4$}}}%
    \put(0.29446443,0.00204131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_5$}}}%
    \put(0.45849682,0.00311518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_wblocks.pdf}}%
    \put(0.6389056,0.00311518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_wblocks.pdf}}%
    \put(0.83735531,0.00311518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_wblocks.pdf}}%
    \put(0.96815171,0.15345587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_wblocks.pdf}}%
  \end{picture}%
\endgroup%

